Reduced Memory Footprint in Multiparametric Quadratic Programming by Exploiting Low Rank Structure

In multiparametric programming an optimization problem which is dependent on a parameter vector is solved parametrically. In control, multiparametric quadratic programming (mp-QP) problems have become increasingly important since the optimization problem arising in Model Predictive Control (MPC) can be cast as an mp-QP problem, which is referred to as explicit MPC. One of the main limitations with mp-QP and explicit MPC is the amount of memory required to store the parametric solution and the critical regions. In this paper, a method for exploiting low rank structure in the parametric solution of an mp-QP problem in order to reduce the required memory is introduced. The method is based on ideas similar to what is done to exploit low rank modifications in generic QP solvers, but is here applied to mp-QP problems to save memory. The proposed method has been evaluated experimentally, and for some examples of relevant problems the relative memory reduction is an order of magnitude compared to storing the full parametric solution and critical regions.

==> cr_2d.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cr_2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.15709229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6466684)%
    \put(0.88956676,0.35280663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.0288495,0.32199332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29507705,0.21029895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{4}$}}}%
    \put(0.43523111,0.45182629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{5}$}}}%
    \put(0.50721762,0.32439843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{2}$}}}%
    \put(0.24225017,0.32356549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{1}$}}}%
    \put(0.25652704,0.43088513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{3}$}}}%
    \put(0.48627656,0.20280182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CR{6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cr_2d.pdf}}%
    \put(0.73863281,0.0257832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.70676956,0.00931177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_1$}}}%
    \put(-0.00399813,0.5199688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cr_2d.pdf}}%
    \put(0.44259809,0.60601646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\j = 1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cr_2d.pdf}}%
    \put(0.63019423,0.5522137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\j = 2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cr_2d.pdf}}%
    \put(0.66163961,0.10149764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\j = 3$}}}%
  \end{picture}%
\endgroup%


==> storage_tree_2d.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'storage_tree_2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.79896798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51317225)%
    \put(0.63079115,0.14370455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.28503727,0.11297806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{storage_tree_2d.pdf}}%
    \put(0.66343433,0.04852722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4\!:\!\{3\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{storage_tree_2d.pdf}}%
    \put(0.04717404,0.24201736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5\!:\!\{1,2\}$}}}%
    \put(0.38143831,0.43746493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\!:\!\{1\}$}}}%
    \put(0.38123532,0.24359539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\!:\!\{\}$}}}%
    \put(0.37285959,0.0485285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\!:\!\{2\}$}}}%
    \put(0.65712984,0.24419277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6\!:\!\{1,3\}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{storage_tree_2d.pdf}}%
  \end{picture}%
\endgroup%

